Quantum Information Techniques for Quantum Metrology

Quantum metrology is an auspicious discipline of quantum information which is currently witnessing a surge of experimental breakthroughs and theoretical developments. The main goal of quantum metrology is to estimate unknown parameters as accurately as possible. By using quantum resources as probes, it is possible to attain a measurement precision that would be otherwise impossible using the best classical strategies. For example, with respect to the task of phase estimation, the maximum precision (the Heisenberg limit) is a quadratic gain in precision with respect to the best classical strategies. Of course, quantum metrology is not the sole quantum technology currently undergoing advances. The theme of this thesis is exploring how quantum metrology can be enhanced with other quantum techniques when appropriate, namely: graph states, error correction and cryptography.

==> Figures/Chapter2/blochsphere.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{physics}
\usepackage{mathtools}
\usepackage{blochsphere}
\usetikzlibrary{shapes.geometric,positioning,arrows,calc,math,angles,quotes,arrows.meta, bending, decorations.markings}


\begin{document}
%%%% Change these parameters to change the position of psi, or the size/rotation of the sphere
\def\rotationSphere{-112}
\def\radiusSphere{3.2cm}
\def\psiLat{45}
\def\psiLon{45}
\begin{blochsphere}[radius=\radiusSphere,opacity=0,rotation=\rotationSphere]
  % \drawBallGrid[style={opacity=.3}]{30}{45}
  % Draw the sphere...
  \drawLongitudeCircle[]{\rotationSphere} % draw the longitude that face us to delimit the sphere
  % ... and the equatorial plane
  \drawLatitudeCircle[style={dashed}]{0}
  % Define the different points on the bloch sphere
  \labelLatLon{ket0}{90}{0};
  \labelLatLon{ket1}{-90}{0};
  \labelLatLon{ketminus}{0}{180};
  \labelLatLon{ketplus}{00}{0};
  \labelLatLon{ketpluspi2}{0}{-90};  % Longitude seems to be defined in the "wrong" direction, hence the minus
  \labelLatLon{ketplus3pi2}{0}{-270};
  \labelLatLon{psi}{\psiLat}{-\psiLon};
  % Draw and label the axis
  \draw[-latex] (0,0) -- (ket0) node[above,inner sep=.5mm] at (ket0) {\footnotesize $\ket{0}$};
  \draw[-latex] (0,0) -- (ket1) node[below,inner sep=.5mm] at (ket1) {\footnotesize $\ket{1}$};
  \draw[-latex] (0,0) -- (ketplus) node[above, inner sep=0.6mm] at (ketplus) {\footnotesize$\ket{+}$};
  \draw[-latex] (0,0) -- (ketminus) node[above,inner sep=0.5mm] at (ketminus) {\footnotesize$\ket{-}$};
  \draw[-latex] (0,0) -- (ketpluspi2) node[right,inner sep=1.7mm] at (ketpluspi2) {\footnotesize $\ket{+_i}$};
  \draw[-latex] (0,0) -- (ketplus3pi2) node[left,inner sep=1.6mm] at (ketplus3pi2) {\footnotesize $\ket{-_i}$};
  % Draw |psi>
  \draw[-latex] (0,0) -- (psi) node[above]{\footnotesize $\ket{\psi}$};

  % Draw the angles
  \coordinate (origin) at (0,0);
  {
    % Will draw the angle/projection one the equatorial plane
    \setDrawingPlane{0}{0}
    % Draw the projection: cos is used to compute the length of the projection
    \draw[current plane,dashed] (0,0) -- (-90+\psiLon:{cos(\psiLat)*\radiusSphere}) coordinate (psiProjectedEquat) -- (psi);
    % Draw the angle
    \pic[current plane, draw,fill=orange!50,fill opacity=.5, text opacity=1,"\footnotesize $\phi$", angle eccentricity=2.2]{angle=ketplus--origin--psiProjectedEquat};
  }
  { \setLongitudinalDrawingPlane{\psiLon}
    % Draw the angle
    \pic[current plane, draw,fill=orange!50,fill opacity=.5, text opacity=1,"\footnotesize $\theta$", angle eccentricity=1.5]{angle=psi--origin--ket0};
  }
\end{blochsphere}
\end{document}

==> Figures/Chapter2/dynamics1.tex <==
\documentclass[tikz, margin=0.5mm]{standalone}
\usetikzlibrary{arrows.meta, bending, decorations.markings}
\usepackage{physics}

\begin{document}
    \begin{tikzpicture}[
decoration = {markings,mark=at position .3 with
             {\arrowreversed[red]{Latex[length=1.5mm]}}}
                        ]
    \draw[-latex] (0,0) -- (0,2.05) node[above,inner sep=.5mm] at (0,2.05) {\footnotesize $\ket{+_i}$};
    \draw[-latex] (0,0) -- (2.05,0) node[right,inner sep=.5mm] at (2.05,0) {\footnotesize $\ket{-}$};
    \draw[-latex] (0,0) -- (0,-2.05) node[below,inner sep=.5mm] at (0,-2.05) {\footnotesize $\ket{-_i}$};
    \draw[-latex] (0,0) -- (-2.05,0) node[left,inner sep=.5mm] at (-2.05,0) {\footnotesize $\ket{+}$};
\draw[postaction={decorate},red] circle (1.93 cm);
\end{tikzpicture}
\end{document}

==> Figures/Chapter2/dynamics2.tex <==
\documentclass[tikz, margin=0.5mm]{standalone}
\usetikzlibrary{arrows.meta, bending, decorations.markings}
\usepackage{physics}

\begin{document}
    \begin{tikzpicture}[
decoration = {markings,mark=at position .84 with
             {\arrowreversed[red]{Latex[length=1.5mm]}}}
                        ]
    \draw[-latex] (0,0) -- (0,2.05) node[above,inner sep=.5mm] at (0,2.05) {\footnotesize $\ket{+_i}$};
    \draw[-latex] (0,0) -- (2.05,0) node[right,inner sep=.5mm] at (2.05,0) {\footnotesize $\ket{-}$};
    \draw[-latex] (0,0) -- (0,-2.05) node[below,inner sep=.5mm] at (0,-2.05) {\footnotesize $\ket{-_i}$};
    \draw[-latex] (0,0) -- (-2.05,0) node[left,inner sep=.5mm] at (-2.05,0) {\footnotesize $\ket{+}$};
\draw[postaction={decorate},red]
    plot[domain=0:22,variable=\t,smooth,samples=101,
           {Latex[length=1mm]}-]
        ({\t r}: {0.004*\t*\t});
\end{tikzpicture}
\end{document}

==> Figures/Chapter3/FIplots.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17} 
\begin{document}

\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=0:6,samples=100,smooth},
width=11cm,
height=6cm,
xmin=0,
xmax=6,
ymin=0,
ymax=3,
xlabel=$\sigma$,
ylabel=$\mathcal{I}$,
axis x line*=bottom, % no box around the plot, only x and y axis
axis y line*=left, % the * suppresses the arrow tips
legend cell align={left},
legend style={row sep=5pt}
]
\addplot {1/x^2};
\addplot {1/(2*x^2)};

\legend{$\mathcal{I} \big( p(X | \mu ) \big) = \frac{1}{\sigma^2}$,$\mathcal{I} \big( p(X | \sigma ) \big) = \frac{1}{2\sigma^2}$}
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/Chapter3/Likelihood1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.17} 
\begin{document}

\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=0:1,samples=100,smooth},
width=7.5cm,
height=7.5cm,
xmin=0,
xmax=1,
ymin=0,
ymax=0.17,
ytick=\empty,
xlabel=$p_H$,
ylabel=$L$,
axis x line*=bottom, % no box around the plot, only x and y axis
axis y line*=left, % the * suppresses the arrow tips
legend cell align={left},
legend style={row sep=5pt}
]
\addplot {x^2*(1-x)^2};
\addplot {x^3*(1-x)};

\legend{${(\text{Heads, Tails}): (2, 2)}$, ${(\text{Heads, Tails}): (3, 1)}$}
\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/Chapter3/Likelihood2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.17} 
\begin{document}

\begin{tikzpicture}
\begin{axis}[every axis plot post/.append style={
  mark=none,domain=0:1,samples=100,smooth},
width=7.5cm,
height=7.5cm,
xmin=0,
xmax=1,
ymin=0,
ymax=3.6*10^(-29),
ytick=\empty,
xlabel=$p_H$,
ylabel=$L$,
axis x line*=bottom, % no box around the plot, only x and y axis
axis y line*=left, % the * suppresses the arrow tips
legend cell align={left},
legend style={row sep=5pt}
]
\addplot {x^60*(1-x)^40};
\addplot {x^63*(1-x)^37};

\legend{${(\text{Heads, Tails}): (60, 40)}$, ${(\text{Heads, Tails}): (63, 37)}$}
\end{axis}
\end{tikzpicture}
\end{document}
